Completeness in the Polynomial Hierarchy for many natural Problems in Bilevel and Robust Optimization

In bilevel and robust optimization we are concerned with combinatorial min-max problems, for example from the areas of min-max regret robust optimization, network interdiction, most vital vertex problems, blocker problems, and two-stage adjustable robust optimization. Even though these areas are well-researched for over two decades and one would naturally expect many (if not most) of the problems occurring in these areas to be complete for the classes $\Sigma^p_2$ or $\Sigma^p_3$ from the polynomial hierarchy, almost no hardness results in this regime are currently known. However, such complexity insights are important, since they imply that no polynomial-sized integer program for these min-max problems exist, and hence conventional IP-based approaches fail. We address this lack of knowledge by introducing over 70 new $\Sigma^p_2$-complete and $\Sigma^p_3$-complete problems. The majority of all earlier publications on $\Sigma^p_2$- and $\Sigma^p_3$-completeness in said areas are special cases of our meta-theorem. Precisely, we introduce a large list of problems for which the meta-theorem is applicable (including clique, vertex cover, knapsack, TSP, facility location and many more). We show that for every single of these problems, the corresponding min-max (i.e. interdiction/regret) variant is $\Sigma^p_2$- and the min-max-min (i.e. two-stage) variant is $\Sigma^p_3$-complete.

==> src/img/reduction_DirectedHamiltonianPath.tex <==
\tikzstyle{vertex}=[draw,circle,fill=black, minimum size=4pt,inner sep=0pt]
\tikzstyle{edge} = [draw,-]
\tikzstyle{arc} = [draw,->]
\tikzstyle{doublearc} = [draw,<->]
\begin{figure}[thpb]
\centering
\begin{tikzpicture}[scale=1,auto]

\node[vertex] (s) at (0,5) {}; \node[above] at (s) {$s$};
\node[vertex] (t) at (0,1) {}; \node[below] at (t) {$t$};

\node[] (x1s) at (-2.5,4) {}; \node[right] at (x1s) {$x_1$};
\node[vertex] (x11) at ($(x1s) + (1,0)$) {};
\node[vertex] (x12) at ($(x1s) + (2,0)$) {};
\node[vertex] (x13) at ($(x1s) + (3,0)$) {};
\node[vertex] (x14) at ($(x1s) + (4,0)$) {};
\draw[doublearc] (x11) to (x12);
\draw[doublearc] (x12) to (x13);
\draw[doublearc] (x13) to (x14);

\node[] (x2s) at (-2.5,3) {}; \node[right] at (x2s) {$x_2$};
\node[vertex] (x21) at ($(x2s) + (1,0)$) {};
\node[vertex] (x22) at ($(x2s) + (2,0)$) {};
\node[vertex] (x23) at ($(x2s) + (3,0)$) {};
\node[vertex] (x24) at ($(x2s) + (4,0)$) {};
\draw[doublearc] (x21) to (x22);
\draw[doublearc] (x22) to (x23);
\draw[doublearc] (x23) to (x24);

\node[] (x3s) at (-2.5,2) {}; \node[right] at (x3s) {$x_3$};
\node[vertex] (x31) at ($(x3s) + (1,0)$) {};
\node[vertex] (x32) at ($(x3s) + (2,0)$) {};
\node[vertex] (x33) at ($(x3s) + (3,0)$) {};
\node[vertex] (x34) at ($(x3s) + (4,0)$) {};
\draw[doublearc] (x31) to (x32);
\draw[doublearc] (x32) to (x33);
\draw[doublearc] (x33) to (x34);

\draw[arc] (s) to (x11);
\draw[arc] (s) to (x14);
\draw[arc] (x11) to (x21);
\draw[arc] (x11) to (x24);
\draw[arc] (x14) to (x21);
\draw[arc] (x14) to (x24);
\draw[arc] (x21) to (x31);
\draw[arc] (x21) to (x34);
\draw[arc] (x24) to (x31);
\draw[arc] (x24) to (x34);
\draw[arc] (x31) to (t);
\draw[arc] (x34) to (t);

\node[vertex] (c1) at (4,3) {}; \node[right] at (c1) {$c_1 = \overline \ell_1 \lor \overline \ell_2 \lor \ell_3$};
\draw[arc, bend left] (x13) to (c1);
\draw[arc, bend right] (c1) to (x12);
\draw[arc, bend left] (x23) to (c1);
\draw[arc, bend right] (c1) to (x22);
\draw[arc, bend right] (x32) to (c1);
\draw[arc, bend left] (c1) to (x33);

\end{tikzpicture}
\caption{Classical reduction of \textsc{3Sat} to \textsc{Directed Hamiltonian Path} for $\varphi = (\overline \ell_1 \wedge \overline \ell_2 \wedge \ell_3)$.}
\label{fig:reduction:3sat-directed-hamiltonian-path}
\end{figure}

==> src/img/reduction_DominatingSet.tex <==
\tikzstyle{vertex}=[draw,circle,fill=black, minimum size=4pt,inner sep=0pt]
\tikzstyle{edge} = [draw,-]
\begin{figure}[thpb]
\centering
\begin{tikzpicture}[scale=1,auto]

\node[vertex] (v) at (0,0) {}; \node[above] at (v) {$v$};
\node[vertex] (w) at (2,0) {}; \node[above] at (w) {$w$};
\draw[edge] (v) to (w);

\node[vertex] (vw1) at (1,-0.67) {}; \node[below] at (vw1) {$vw_1$};
\draw[edge] (v) to (vw1);
\draw[edge] (vw1) to (w);
\node[vertex] (vwV+1) at (1,-2) {}; \node[below] at (vwV+1) {$vw_{|V|+1}$};
\draw[edge] (v) to (vwV+1);
\draw[edge] (vwV+1) to (w);
\node[] () at (1,-1.25) {$\vdots$};

\node at ($(v)+(-1,0)$) {$W$};
\draw[dashed,rounded corners] ($(v)+(-.5,+.6)$) rectangle ($(w) + (.5,-.4)$);

\end{tikzpicture}
\caption{The modified reduction of \textsc{Vertex Cover} to \textsc{Dominating Set}.}
\label{fig:reduction:vertex-cover-dominating-set}
\end{figure}

==> src/img/reduction_IndependentSet.tex <==
\tikzstyle{vertex}=[draw,circle,fill=black, minimum size=4pt,inner sep=0pt]
\tikzstyle{edge} = [draw,-]
\begin{figure}[thpb]
\centering
\resizebox{0.67\textwidth}{!}{
\begin{tikzpicture}[scale=1,auto]

\node[vertex] (x1) at (0,0) {}; \node[above] at (x1) {$v_{\ell_1}$};
\node[vertex] (notx1) at (2,0) {}; \node[above] at (notx1) {$v_{\overline \ell_1}$};
\draw[edge] (x1) to (notx1);

\node[vertex] (x2) at (4,0) {}; \node[above] at (x2) {$v_{\ell_2}$};
\node[vertex] (notx2) at (6,0) {}; \node[above] at (notx2) {$v_{\overline \ell_2}$};
\draw[edge] (x2) to (notx2);

\node[vertex] (x3) at (8,0) {}; \node[above] at (x3) {$v_{\ell_3}$};
\node[vertex] (notx3) at (10,0) {}; \node[above] at (notx3) {$v_{\overline \ell_3}$};
\draw[edge] (x3) to (notx3);

\node[vertex] (c1) at (4,-2.25) {}; \node[below] at (c1) {$v^{c_1}_{\overline \ell_1}$};
\node[vertex] (c2) at (5,-1.25) {}; \node[above right] at (c2) {$v^{c_1}_{\overline \ell_2}$};
\node[vertex] (c3) at (6,-2.25) {}; \node[below] at (c3) {$v^{c_1}_{\ell_3}$};
\node[] at (5,-1.92) {$c_1$};
\draw[edge] (c1) to (c2) to (c3) to (c1);
\draw[edge] (x1) to (c1);
\draw[edge] (x2) to (c2);
\draw[edge] (notx3) to (c3);

\node at ($(x1)+(-1,0)$) {$W$};
\draw[dashed,rounded corners] ($(x1)+(-.5,+.7)$) rectangle ($(notx3) + (.5,-.4)$);

\end{tikzpicture}
}
\caption{Classical reduction of \textsc{3Sat} to \textsc{Independent Set} for $\varphi = (\overline \ell_1 \lor \overline \ell_2 \lor \ell_3)$.}
\label{fig:reduction:3sat-independent-set}
\end{figure}

==> src/img/reduction_SteinerTree.tex <==
\tikzstyle{vertex}=[draw,circle,fill=black, minimum size=4pt,inner sep=0pt]
\tikzstyle{terminal}=[draw,rectangle,fill=black, minimum size=4pt,inner sep=0pt]
\tikzstyle{edge} = [draw,-]
\begin{figure}[thpb]
\centering
\begin{tikzpicture}[scale=1,auto]

\node[terminal] (s) at (0,0) {}; \node[left] at (s) {$s$};
\node[vertex] (x12) at ($(s) + (2,0)$) {};
\node[vertex] (x23) at ($(s) + (4,0)$) {};
\node[terminal] (t) at ($(s) + (6,0)$) {}; \node[right] at (t) {$t$};

\node[vertex] (x1) at ($(s) + (1,0.5)$) {}; \node[above] at (x1) {$\ell_1$};
\node[vertex] (notx1) at ($(s) + (1,-0.5)$) {}; \node[above] at (notx1) {$\overline \ell_1$};

\node[vertex] (x2) at ($(x12) + (1,0.5)$) {}; \node[above] at (x2) {$\ell_2$};
\node[vertex] (notx2) at ($(x12) + (1,-0.5)$) {}; \node[above] at (notx2) {$\overline \ell_2$};

\node[vertex] (x3) at ($(x23) + (1,0.5)$) {}; \node[above] at (x3) {$\ell_3$};
\node[vertex] (notx3) at ($(x23) + (1,-0.5)$) {}; \node[above] at (notx3) {$\overline \ell_3$};

\draw[edge] (s) to (x1);
\draw[edge] (s) to (notx1);
\draw[edge] (x1) to (x12);
\draw[edge] (notx1) to (x12);
\draw[edge] (x12) to (x2);
\draw[edge] (x12) to (notx2);
\draw[edge] (x2) to (x23);
\draw[edge] (notx2) to (x23);
\draw[edge] (x23) to (x3);
\draw[edge] (x23) to (notx3);
\draw[edge] (x3) to (t);
\draw[edge] (notx3) to (t);

\node[terminal] (c1) at (3,-2.5) {}; \node[below] at (c1) {$c_1 = \overline \ell_1 \lor \overline \ell_2 \lor \ell_3$};

\node[vertex] (11) at ($(notx1) + (0.67,-0.5)$) {};
\node (12) at ($(11) + (0,-0.4)$) {$\vdots$};
\node[vertex] (13) at ($(11) + (0,-1)$) {};

\node[vertex] (21) at ($(notx2) + (0,-0.5)$) {};
\node (22) at ($(21) + (0,-0.4)$) {$\vdots$};
\node[vertex] (23) at ($(21) + (0,-1)$) {};

\node[vertex] (31) at ($(notx3) + (-0.67,-0.5)$) {};
\node (32) at ($(31) + (0,-0.4)$) {$\vdots$};
\node[vertex] (33) at ($(31) + (0,-1)$) {};

\draw[edge] (notx1) to (11);
\draw[edge] (11) to ($(12) + (0,0.18)$);
\draw[edge] (12) to (13);
\draw[edge] (13) to (c1);

\draw[edge] (notx2) to (21);
\draw[edge] (21) to ($(22) + (0,0.18)$);
\draw[edge] (22) to (23);
\draw[edge] (23) to (c1);

\draw[edge] (x3) to (31);
\draw[edge] (31) to ($(32) + (0,0.18)$);
\draw[edge] (32) to (33);
\draw[edge] (33) to (c1);


\node at ($(s)+(-1,0)$) {$W$};
\draw[dashed,rounded corners] ($(s)+(-0.5,+1)$) rectangle ($(t) + (0.5,-0.67)$);

\end{tikzpicture}
\caption{Classical reduction of \textsc{3Sat} to \textsc{Steiner Tree}.}
\label{fig:reduction:3sat-steiner-tree}
\end{figure}



==> src/img/reduction_TwoDisjointPath.tex <==
\tikzstyle{vertex}=[draw,circle,fill=black, minimum size=4pt,inner sep=0pt]
\tikzstyle{edge} = [draw,-]
\tikzstyle{arc} = [draw,->]
\tikzstyle{doublearc} = [draw,<->]
\begin{figure}[thpb]
\centering
\begin{tikzpicture}[scale=0.5,auto]

\node[vertex] (x1s) at (1,0) {};
\node[vertex] (x101) at ($(x1s) + (1,1)$) {};
\node[vertex] (x102) at ($(x1s) + (2,1)$) {};
\node[vertex] (x103) at ($(x1s) + (3,1)$) {};
\node[vertex] (x104) at ($(x1s) + (4,1)$) {}; \node[above left] at (x101) {$\overline \ell_1$};
\node[vertex] (x111) at ($(x1s) + (1,-1)$) {};
\node[vertex] (x112) at ($(x1s) + (2,-1)$) {};
\node[vertex] (x113) at ($(x1s) + (3,-1)$) {};
\node[vertex] (x114) at ($(x1s) + (4,-1)$) {}; \node[below left] at (x111) {$\ell_1$};
\node[vertex] (x1t) at ($(x1s) + (5,0)$) {};
\draw[arc] (x1s) to (x101);
\draw[arc] (x101) to (x102);
\draw[arc] (x102) to (x103);
\draw[arc] (x103) to (x104);
\draw[arc] (x104) to (x1t);
\draw[arc] (x1s) to (x111);
\draw[arc] (x111) to (x112);
\draw[arc] (x112) to (x113);
\draw[arc] (x113) to (x114);
\draw[arc] (x114) to (x1t);

\node[vertex] (x2s) at (7,0) {};
\node[vertex] (x201) at ($(x2s) + (1,1)$) {};
\node[vertex] (x202) at ($(x2s) + (2,1)$) {};
\node[vertex] (x203) at ($(x2s) + (3,1)$) {};
\node[vertex] (x204) at ($(x2s) + (4,1)$) {}; \node[above left] at (x201) {$\overline \ell_2$};
\node[vertex] (x211) at ($(x2s) + (1,-1)$) {};
\node[vertex] (x212) at ($(x2s) + (2,-1)$) {};
\node[vertex] (x213) at ($(x2s) + (3,-1)$) {};
\node[vertex] (x214) at ($(x2s) + (4,-1)$) {}; \node[below left] at (x211) {$\ell_2$};
\node[vertex] (x2t) at ($(x2s) + (5,0)$) {};
\draw[arc] (x2s) to (x201);
\draw[arc] (x201) to (x202);
\draw[arc] (x202) to (x203);
\draw[arc] (x203) to (x204);
\draw[arc] (x204) to (x2t);
\draw[arc] (x2s) to (x211);
\draw[arc] (x211) to (x212);
\draw[arc] (x212) to (x213);
\draw[arc] (x213) to (x214);
\draw[arc] (x214) to (x2t);

\node[vertex] (x3s) at (13,0) {};
\node[vertex] (x301) at ($(x3s) + (1,1)$) {};
\node[vertex] (x302) at ($(x3s) + (2,1)$) {};
\node[vertex] (x303) at ($(x3s) + (3,1)$) {};
\node[vertex] (x304) at ($(x3s) + (4,1)$) {}; \node[above left] at (x301) {$\overline \ell_3$};
\node[vertex] (x311) at ($(x3s) + (1,-1)$) {};
\node[vertex] (x312) at ($(x3s) + (2,-1)$) {};
\node[vertex] (x313) at ($(x3s) + (3,-1)$) {};
\node[vertex] (x314) at ($(x3s) + (4,-1)$) {}; \node[below left] at (x311) {$\ell_3$};
\node[vertex] (x3t) at ($(x3s) + (5,0)$) {};
\draw[arc] (x3s) to (x301);
\draw[arc] (x301) to (x302);
\draw[arc] (x302) to (x303);
\draw[arc] (x303) to (x304);
\draw[arc] (x304) to (x3t);
\draw[arc] (x3s) to (x311);
\draw[arc] (x311) to (x312);
\draw[arc] (x312) to (x313);
\draw[arc] (x313) to (x314);
\draw[arc] (x314) to (x3t);

\node[vertex] (s1) at (-3,0) {}; \node[above left] at (s1) {$s_1$};
\node[vertex] (b0) at (-2,0) {}; \node[above] at (b0) {$B_1$};
\node[vertex] (d1) at (0,0) {}; \node[below] at (d1) {$D_{\ell\textit{ast}}$};
\node[vertex] (t11) at (19,0) {}; \node[above right] at (t11) {};
\node[vertex] (t1) at (0,-4) {}; \node[above left] at (t1) {$t_1$};
\node[vertex] (s11) at (19,-4) {}; \node[above right] at (s11) {};
\draw[arc] (s1) to (b0);
\draw[arc] (d1) to (x1s);
\draw[arc] (x1t) to (x2s);
\draw[arc] (x2t) to (x3s);
\draw[arc] (x3t) to (t11);
\draw[arc, out=0, in=0, looseness=1] (t11) to (s11);

\node[vertex] (s2) at (6.5,4) {}; \node[above] at (s2) {$s_2$};
\node[vertex] (t2) at (12.5,4) {}; \node[above] at (t2) {$t_2$};
\node[vertex] (c1) at (8,4) {}; \node[below] at (c1) {$C_{\ell\textit{ast}}$};
\node[vertex] (a0) at (11,4) {}; \node[below] at (a0) {$A_1$};
\draw[arc] (s2) to (c1);
\draw[arc] (a0) to (t2);

\node[vertex] (c11) at (8,-4) {}; \node[below] at (c11) {$c^1_1$};
\node[below] (c1) at (9.5,-5) {$c_1$};
\node[vertex] (c12) at (11,-4) {}; \node[below] at (c12) {$c^2_1$};
\draw[arc] (s11) to (c12);
\draw[arc] (c11) to (t1);

\draw[arc] (c12) to (c11);
\draw[arc, in=45, out=135, looseness=0.7] (c12) to (c11);
\draw[arc, in=315, out=225, looseness=0.7] (c12) to (c11);

\draw[edge] (9.5,-4) to ($(x112)+(0.4,0)$);
\draw[edge] (9.5,-3.5) to ($(x212)+(0.4,0)$);
\draw[edge] (9.5,-4.5) to ($(x302)+(0.4,0)$);

\end{tikzpicture}
\caption{Classical reduction of \textsc{3Sat} to \textsc{Directed Two Disjoint Path} for $\varphi = (\overline \ell_1 \wedge \overline \ell_2 \wedge \ell_3)$.}
\label{fig:reduction:3sat-directed-two-disjoint-path}
\end{figure}

==> src/img/reduction_TwoDisjointPath_Switch.tex <==
\tikzstyle{vertex}=[draw,circle,fill=black, minimum size=4pt,inner sep=0pt]
\tikzstyle{edge} = [draw,-]
\tikzstyle{arc} = [draw,->]
\tikzstyle{doublearc} = [draw,<->]
\begin{figure}[thpb]
\centering
\begin{tikzpicture}[scale=0.5,auto]

\node[vertex] (c) at (0,0) {};
\node[vertex] (a) at (0,-6) {};
\draw[arc] ($(c) + (0,1)$) to node[left] {$C$} (c);
\draw[arc] (a) to node[left] {$A$} ($(a) - (0,1)$);

\node[vertex] (01) at ($(c) + (-1,-1)$) {};
\node[vertex] (02) at ($(c) + (-1,-2)$) {};
\node[vertex] (03) at ($(c) + (-1,-3)$) {};
\node[vertex] (04) at ($(c) + (-1,-4)$) {};
\node[vertex] (05) at ($(c) + (-1,-5)$) {};
\draw[arc] (c) to (01);
\draw[arc] (01) to (02);
\draw[arc] (02) to (03);
\draw[arc] (03) to (04);
\draw[arc] (04) to (05);
\draw[arc] (05) to (a);

\node[vertex] (11) at ($(c) + (1,-1)$) {};
\node[vertex] (12) at ($(c) + (1,-2)$) {};
\node[vertex] (13) at ($(c) + (1,-3)$) {};
\node[vertex] (14) at ($(c) + (1,-4)$) {};
\node[vertex] (15) at ($(c) + (1,-5)$) {};
\draw[arc] (c) to (11);
\draw[arc] (11) to (12);
\draw[arc] (12) to (13);
\draw[arc] (13) to (14);
\draw[arc] (14) to (15);
\draw[arc] (15) to (a);

\node[vertex] (08) at (-4,-1) {};
\node[vertex] (09) at (-3,-1) {};
\node[vertex] (00) at (-2,-1) {};
\draw[arc] ($(08) - (1,0)$) to node[above] {$W$} (08);
\draw[arc] (08) to (09);
\draw[arc] (09) to (00);
\draw[arc] (00) to (01);
\draw[arc, out=135, in=270, looseness=0.5] (15) to (09);

\node[vertex] (18) at (4,-1) {};
\node[vertex] (19) at (3,-1) {};
\node[vertex] (10) at (2,-1) {};
\draw[arc] ($(18) + (1,0)$) to node[above] {$Y$} (18);
\draw[arc] (18) to (19);
\draw[arc] (19) to (10);
\draw[arc] (10) to (11);
\draw[arc, out=45, in=270, looseness=0.5] (05) to (19);

\node[vertex] (b) at (2,-6) {};
\draw[arc] (b) to (04);
\draw[arc] (b) to (14);
\draw[arc] ($(b) - (0,1)$) to node[right] {$B$} (b);

\node[vertex] (d) at (2,0) {};
\draw[arc] (00) to (d);
\draw[arc] (10) to (d);
\draw[arc] (d) to node[right] {$D$} ($(d) + (0,1)$);

\node[vertex] (011) at (-4,-2) {};
\draw[arc] (02) to (011);
\draw[arc] (011) to node[below] {$X$} ($(011) - (1,0)$);

\node[vertex] (111) at (4,-2) {};
\draw[arc] (12) to (111);
\draw[arc] (111) to node[below] {$Z$} ($(111) + (1,0)$);

\end{tikzpicture}
\caption{The switch gadget.}
\label{fig:reduction:3sat-directed-two-disjoint-path:switch}
\end{figure}

==> src/img/reduction_VertexCover.tex <==
\tikzstyle{vertex}=[draw,circle,fill=black, minimum size=4pt,inner sep=0pt]
\tikzstyle{edge} = [draw,-]
\begin{figure}[thpb]
\centering
\resizebox{0.67\textwidth}{!}{
\begin{tikzpicture}[scale=1,auto]

\node[vertex] (x1) at (0,0) {}; \node[above] at (x1) {$v_{\ell_1}$};
\node[vertex] (notx1) at (2,0) {}; \node[above] at (notx1) {$v_{\overline \ell_1}$};
\draw[edge] (x1) to (notx1);

\node[vertex] (x2) at (4,0) {}; \node[above] at (x2) {$v_{\ell_2}$};
\node[vertex] (notx2) at (6,0) {}; \node[above] at (notx2) {$v_{\overline \ell_2}$};
\draw[edge] (x2) to (notx2);

\node[vertex] (x3) at (8,0) {}; \node[above] at (x3) {$v_{\ell_3}$};
\node[vertex] (notx3) at (10,0) {}; \node[above] at (notx3) {$v_{\overline \ell_3}$};
\draw[edge] (x3) to (notx3);

\node[vertex] (c1) at (4,-2.25) {}; \node[below] at (c1) {$v^{c_1}_{\overline \ell_1}$};
\node[vertex] (c2) at (5,-1.25) {}; \node[above left] at (c2) {$v^{c_1}_{\overline \ell_2}$};
\node[vertex] (c3) at (6,-2.25) {}; \node[below] at (c3) {$v^{c_1}_{\ell_3}$};
\node[] at (5,-1.92) {$c_1$};
\draw[edge] (c1) to (c2) to (c3) to (c1);
\draw[edge] (notx1) to (c1);
\draw[edge] (notx2) to (c2);
\draw[edge] (x3) to (c3);

\node at ($(x1)+(-1,0)$) {$W$};
\draw[dashed,rounded corners] ($(x1)+(-.5,+.7)$) rectangle ($(notx3) + (.5,-.4)$);

\end{tikzpicture}
}
\caption{Classic reduction of \textsc{3Sat} to \textsc{Vertex Cover} for $\varphi = (\overline \ell_1 \lor \overline \ell_2 \lor \ell_3)$.}
\label{fig:reduction:3sat-vertex-cover}
\end{figure}
